Determining Distributions of Security Means for WSNs based on the Model of a Neighbourhood Watch

Neighbourhood watch is a concept that allows a community to distribute a complex security task in between all members. Members of the community carry out individual security tasks to contribute to the overall security of it. It reduces the workload of a particular individual while securing all members and allowing them to carry out a multitude of security tasks. Wireless sensor networks (WSNs) are composed of resource-constraint independent battery driven computers as nodes communicating wirelessly. Security in WSNs is essential. Without sufficient security, an attacker is able to eavesdrop the communication, tamper monitoring results or deny critical nodes providing their service in a way to cut off larger network parts. The resource-constraint nature of sensor nodes prevents them from running full-fledged security protocols. Instead, it is necessary to assess the most significant security threats and implement specialised protocols. A neighbourhood-watch inspired distributed security scheme for WSNs has been introduced by Langend\"orfer. Its goal is to increase the variety of attacks a WSN can fend off. A framework of such complexity has to be designed in multiple steps. Here, we introduce an approach to determine distributions of security means on large-scale static homogeneous WSNs. Therefore, we model WSNs as undirected graphs in which two nodes connected iff they are in transmission range. The framework aims to partition the graph into $n$ distinct security means resulting in the targeted distribution. The underlying problems turn out to be NP hard and we attempt to solve them using linear programs (LPs). To evaluate the computability of the LPs, we generate large numbers of random {\lambda}-precision unit disk graphs (UDGs) as representation of WSNs. For this purpose, we introduce a novel {\lambda}-precision UDG generator to model WSNs with a minimal distance in between nodes.

==> figures/Foers20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{blue023255}{RGB}{0,23,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{red255040}{RGB}{255,0,40}
\definecolor{springgreen0255139}{RGB}{0,255,139}
\definecolor{yellow2052550}{RGB}{205,255,0}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.09,0.5)},
%  anchor=west,
%  draw=lightgray204,
%  fill=gainsboro229
%},
tick align=outside,
tick pos=left,
% title={Mean of Variance of Local Clustering},
x grid style={darkgray176},
xlabel={\(\displaystyle \overline{A_\text{coverage}}\)},
xmajorgrids,
xmin=0.45, xmax=0.8,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Mean(Variance(Local Clustering))},
ylabel={mean of variance of local clustering},
ymajorgrids,
ymin=0.0156726435090703, ymax=0.058,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, only marks, mark=*]
table {%
0.45 0.0467873009495465
0.5 0.0456263997732426
0.55 0.0433257658588435
0.6 0.0409653823696145
0.65 0.0412674428004535
0.7 0.0400007714285714
0.75 0.0404676549886621
0.8 0.0390753219387755
};
\addlegendentry{$|V|=100$, $\deg_\text{exp}=4$}
\addplot [thick, darkorange25512714, only marks, mark=*]
table {%
0.45 0.0287657893754724
0.5 0.0276303363095238
0.55 0.0241178769211388
0.6 0.0231564951152683
0.65 0.0230059647770219
0.7 0.0224382883078231
0.75 0.0191939412131519
0.8 0.0207195333475057
};
\addlegendentry{$|V|=100$, $\deg_\text{exp}=5$}
\addplot [thick, forestgreen4416044, only marks, mark=*]
table {%
0.45 0.0408273959254535
0.5 0.038665010894983
0.55 0.0387206494401927
0.6 0.0385403644309807
0.65 0.0359422749858277
0.7 0.0346545959750567
0.75 0.0335190595521542
0.8 0.0336997970521542
};
\addlegendentry{$|V|=200$, $\deg_\text{exp}=4$}
\addplot [thick, crimson2143940, only marks, mark=*]
table {%
0.45 0.025629510995764
0.5 0.0209191888636936
0.55 0.0199971095808925
0.6 0.0196631987721246
0.65 0.0188263556693279
0.7 0.0175895028356481
0.75 0.0175595261247323
0.8 0.0171542938633787
};
\addlegendentry{$|V|=200$, $\deg_\text{exp}=5$}
\end{axis}

\end{tikzpicture}


==> figures/Foers21.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{blue023255}{RGB}{0,23,255}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{red255040}{RGB}{255,0,40}
\definecolor{springgreen0255139}{RGB}{0,255,139}
\definecolor{yellow2052550}{RGB}{205,255,0}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
axis line style={black},
legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
legend style={
	fill opacity=1.0, 
	draw opacity=1, 
	text opacity=1, 
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
% title={Mean of Variance of Node Degree Distribution},
x grid style={darkgray176},
xlabel={\(\displaystyle \overline{A_\text{coverage}}\)},
xmajorgrids,
xmin=0.45, xmax=0.8,
xtick style={color=black},
y grid style={darkgray176},
% ylabel=\textcolor{dimgray85}{Mean(Variance(Node Degree Distribution))},
ylabel={mean of variance of node degree distribution},
% ylabel={$\text{Var}_{\deg}$},
ymajorgrids,
ymin=1.16162925, ymax=2.4,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, only marks, mark=*]
table {%
0.45 1.56579
0.5 1.58848
0.55 1.47464
0.6 1.4465
0.65 1.50298
0.7 1.39919
0.75 1.31337
0.8 1.3684
};
\addlegendentry{$|V|=100$, $\deg_\text{exp}=4$}
\addplot [thick, darkorange25512714, only marks, mark=*]
table {%
0.45 2.06102
0.5 1.96763
0.55 2.07084
0.6 1.87059
0.65 1.87277
0.7 1.78344
0.75 1.82344
0.8 1.65094
};
\addlegendentry{$|V|=100$, $\deg_\text{exp}=5$}
\addplot [thick, forestgreen4416044, only marks, mark=*]
table {%
0.45 1.486585
0.5 1.4160575
0.55 1.4183425
0.6 1.3335275
0.65 1.2934975
0.7 1.2655325
0.75 1.23941
0.8 1.204925
};
\addlegendentry{$|V|=200$, $\deg_\text{exp}=4$}
\addplot [thick, crimson2143940, only marks, mark=*]
table {%
0.45 1.87823
0.5 1.7907875
0.55 1.6676675
0.6 1.7475875
0.65 1.5775725
0.7 1.502215
0.75 1.4774525
0.8 1.43283
};
\addlegendentry{$|V|=200$, $\deg_\text{exp}=5$}
\end{axis}

\end{tikzpicture}


==> figures/Foers22.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal 3-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={median of computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=-0.00395665764808655, ymax=0.116252642869949,
ytick style={color=black},
style={/pgf/number format/fixed}
]

\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.00198101997375488
40 0.00451445579528809
60 0.00757789611816406
80 0.0122694969177246
100 0.0162394046783447
120 0.0199674367904663
140 0.0207450389862061
160 0.0325639247894287
180 0.0326820611953735
200 0.0450600385665894
220 0.0464460849761963
240 0.059038519859314
260 0.0532840490341187
280 0.0587055683135986
300 0.110788583755493
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.00150740146636963
40 0.003151535987854
60 0.00616657733917236
80 0.00835990905761719
100 0.0116244554519653
120 0.0136104822158813
140 0.0160735845565796
160 0.0196350812911987
180 0.0232864618301392
200 0.0256409645080566
220 0.0353000164031982
240 0.0355260372161865
260 0.0349304676055908
280 0.0421750545501709
300 0.0470869541168213
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.00155198574066162
40 0.00281798839569092
60 0.00522303581237793
80 0.00622749328613281
100 0.00736391544342041
120 0.00836288928985596
140 0.0108720064163208
160 0.011074423789978
180 0.0128029584884644
200 0.0146669149398804
220 0.0156129598617554
240 0.0167824029922485
260 0.0174380540847778
280 0.0186245441436768
300 0.0198384523391724
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.00217747688293457
40 0.00289297103881836
60 0.00418853759765625
80 0.00559604167938232
100 0.00767946243286133
120 0.00870347023010254
140 0.0104269981384277
160 0.0122388601303101
180 0.0127065181732178
200 0.014507532119751
220 0.0149779319763184
240 0.0161775350570679
260 0.0174155235290527
280 0.0186619758605957
300 0.0200345516204834
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/Foers23.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal 4-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={median computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=-59.9984206438065, ymax=1260.0241216898,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.00462007522583008
40 0.0140030384063721
60 0.0261884927749634
80 0.133896946907043
100 0.414696574211121
120 0.539899945259094
140 1.0104786157608
160 2.14800608158112
180 3.0481094121933
200 2.92315006256104
220 2.13952398300171
240 9.2260274887085
260 8.81215298175812
280 2.71819305419922
300 6.00847554206848
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.00583958625793457
40 0.0227869749069214
60 0.164135456085205
80 1.15766704082489
100 3.27701008319855
120 10.403426527977
140 39.1957048177719
160 56.0800135135651
180 191.425971508026
200 313.739742994308
220 639.395976901054
240 1200.01584851742
260 1200.02174651623
280 1200.02434706688
300 1200.01779484749
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.00475442409515381
40 0.0135378837585449
60 0.0290185213088989
80 0.0710669755935669
100 0.144986033439636
120 2.08542191982269
140 2.69302487373352
160 3.76866400241852
180 4.19328546524048
200 8.045161485672
220 5.39192044734955
240 10.9943920373917
260 14.8202325105667
280 14.0467069149017
300 15.5878928899765
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.00255703926086426
40 0.0077129602432251
60 0.0158541202545166
80 0.0202795267105103
100 0.0266364812850952
120 0.0336554050445557
140 0.0447630882263184
160 0.0566301345825195
180 0.0654125213623047
200 0.0826479196548462
220 0.0757765769958496
240 0.109055042266846
260 0.0975815057754517
280 0.140508055686951
300 0.117883920669556
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/Foers24.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal 5-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={median computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=-59.9948048949242, ymax=1260.03359345198,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.00625097751617432
40 0.0212029218673706
60 0.0263804197311401
80 0.11897349357605
100 0.154931545257568
120 0.172009944915771
140 0.178458571434021
160 0.87503445148468
180 0.578537106513977
200 0.686713457107544
220 0.902885437011719
240 1.40931642055511
260 2.31640207767487
280 0.702810525894165
300 1.08515250682831
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.0101385116577148
40 0.222116470336914
60 0.953196406364441
80 2.8741180896759
100 29.8201235532761
120 32.0828310251236
140 129.711121916771
160 177.881294608116
180 272.629505038261
200 1200.00721848011
220 303.357400536537
240 1200.00861990452
260 1200.00941550732
280 1200.00827503204
300 1200.00970757008
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.00874948501586914
40 0.0966030359268188
60 2.95625102519989
80 20.8593780994415
100 140.703765034676
120 839.152978539467
140 1200.01751744747
160 1200.01740860939
180 1200.0181889534
200 1200.01645708084
220 1200.02096402645
240 1200.01967096329
260 1200.01379847527
280 1200.01544094086
300 1200.0200445652
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.00797748565673828
40 0.0253551006317139
60 0.157609939575195
80 0.729555010795593
100 5.86816298961639
120 11.9090535640717
140 129.937100052834
160 1200.0133960247
180 734.392770648003
200 1200.02189910412
220 1200.02195262909
240 1200.02504503727
260 1200.02560091019
280 1200.02712094784
300 1200.03410696983
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/Foers25.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={maximal 3-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={median computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=-0.0661741197109222, ymax=1.56708618998528,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.0239845514297485
40 0.0691158771514893
60 0.111104965209961
80 0.194870471954346
100 0.285432457923889
120 0.376835584640503
140 0.392898082733154
160 0.804283618927002
180 0.581245899200439
200 0.869117975234985
220 0.937510967254639
240 1.27054107189178
260 1.08224952220917
280 1.53919565677643
300 1.37595808506012
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.0182418823242188
40 0.0357999801635742
60 0.0856155157089233
80 0.122287392616272
100 0.15933096408844
120 0.220517992973328
140 0.286372423171997
160 0.340460896492004
180 0.396449565887451
200 0.391220569610596
220 0.526523947715759
240 0.562141537666321
260 0.521856665611267
280 0.765177965164185
300 0.837884426116943
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.0082014799118042
40 0.0166529417037964
60 0.0323549509048462
80 0.0364514589309692
100 0.0429275035858154
120 0.0532815456390381
140 0.0728319883346558
160 0.0697630643844604
180 0.0895465612411499
200 0.107587575912476
220 0.0947918891906738
240 0.118464112281799
260 0.126742601394653
280 0.131567478179932
300 0.165355443954468
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.00794994831085205
40 0.0134099721908569
60 0.0202804803848267
80 0.0209800004959106
100 0.0290695428848267
120 0.034276008605957
140 0.0377670526504517
160 0.0451226234436035
180 0.0478134155273438
200 0.0562920570373535
220 0.0525660514831543
240 0.0629990100860596
260 0.0583075284957886
280 0.0714120864868164
300 0.0730994939804077
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/Foers26.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={maximal 4-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={median computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=-59.9783380270004, ymax=1260.02014400959,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.0410815477371216
40 0.132736086845398
60 0.1865154504776
80 0.405650854110718
100 0.569135546684265
120 1.05262446403503
140 0.692479014396667
160 1.92015254497528
180 1.47966396808624
200 1.56407058238983
220 1.27483248710632
240 3.0360289812088
260 3.26870286464691
280 1.69535052776337
300 2.37179350852966
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.0573999881744385
40 0.23893940448761
60 0.550541639328003
80 2.77097606658936
100 6.68874537944794
120 12.9891644716263
140 44.7841910123825
160 55.1255114078522
180 139.503989458084
200 343.551414132118
220 173.730988502502
240 1200.01315104961
260 1200.01285648346
280 639.313051581383
300 1200.01935243607
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.0338900089263916
40 0.135738372802734
60 0.288621068000793
80 0.634429097175598
100 1.07110249996185
120 5.58142244815826
140 7.88770341873169
160 10.4398930072784
180 20.9293709993362
200 20.3496885299683
220 24.5067554712296
240 54.4284144639969
260 67.886391043663
280 91.4980839490891
300 121.132503032684
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.02217698097229
40 0.0581589937210083
60 0.117502570152283
80 0.226553082466125
100 0.344473004341125
120 0.375166654586792
140 0.506348013877869
160 0.719925999641418
180 0.716049551963806
200 0.854951977729797
220 1.00946843624115
240 1.21101093292236
260 1.22198390960693
280 1.99517548084259
300 1.65207195281982
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/Foers27.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={maximal 5-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={median computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=-59.9547982931137, ymax=1260.05667979717,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.0455180406570435
40 0.124190926551819
60 0.195320963859558
80 0.313095927238464
100 0.532190918922424
120 0.598395586013794
140 0.674570918083191
160 1.02837240695953
180 1.04657793045044
200 1.31080162525177
220 1.41228497028351
240 1.92155539989471
260 2.20459258556366
280 2.01651000976562
300 2.32707917690277
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.0752921104431152
40 0.473946452140808
60 1.39553105831146
80 2.6746084690094
100 18.8309214115143
120 7.40110230445862
140 48.4047635793686
160 75.9241774082184
180 62.1364755630493
200 1200.01037538052
220 69.7134025096893
240 804.962604045868
260 334.61105287075
280 289.563033461571
300 122.527671098709
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.075426459312439
40 0.48681902885437
60 12.1584539413452
80 55.0575824975967
100 1200.01514351368
120 1200.01905345917
140 1200.01917612553
160 1200.02422249317
180 1200.02596843243
200 1200.02378201485
220 1200.03156101704
240 1200.02281212807
260 1200.02207005024
280 1200.02682948112
300 1200.01866960526
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.0545715093612671
40 0.333413004875183
60 1.00164496898651
80 5.01357698440552
100 28.3394780158997
120 42.1093499660492
140 155.738617420197
160 1200.01821303368
180 659.583448052406
200 1200.02892792225
220 1200.04611599445
240 1200.05014503002
260 1200.0561580658
280 1200.03031051159
300 1200.04130852222
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/Foers28.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
xtick style={color=black},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal and maximal 3-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean number of incompletely covered nodes},
ymajorgrids,
ymin=-4.5125, ymax=100.2625,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dashed, mark=*]
table {%
20 6.65
40 10.65
60 18.45
80 24.45
100 28.1
120 37.25
140 45.65
160 42.9
180 55.35
200 59.9
220 70.6
240 68
260 77.8
280 94.5
300 95.5
};
\addlegendentry{$\deg_{exp}=$3, opt}
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 6.55
40 10.65
60 18.1
80 23.05
100 26.9
120 35.25
140 44.4
160 40.55
180 53.3
200 58.05
220 68.05
240 65
260 75.5
280 90.7
300 91.7
};
\addlegendentry{$\deg_{exp}=$3, max}
\addplot [thick, darkorange25512714, dashed, mark=*]
table {%
20 3
40 4.65
60 5.95
80 9
100 9.15
120 12.15
140 12.65
160 13.75
180 16.4
200 14.7
220 19.65
240 19.15
260 20.45
280 21.5
300 23.75
};
\addlegendentry{$\deg_{exp}=$4, opt}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 2.75
40 4.45
60 5.75
80 8.7
100 8.95
120 12.1
140 12.35
160 13.55
180 16.3
200 14.3
220 19
240 18.8
260 20.15
280 21.15
300 23.55
};
\addlegendentry{$\deg_{exp}=$4, max}
\addplot [thick, forestgreen4416044, dashed, mark=*]
table {%
20 1
40 1.3
60 2.5
80 3
100 2.75
120 3.7
140 4.6
160 3.95
180 4.3
200 4.9
220 4.85
240 6.4
260 6.7
280 5.8
300 6.95
};
\addlegendentry{$\deg_{exp}=$5, opt}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.95
40 1.2
60 2.05
80 2.6
100 2.2
120 3.1
140 4.05
160 3.4
180 3.95
200 4.45
220 4.05
240 5.2
260 5.5
280 4.9
300 5.95
};
\addlegendentry{$\deg_{exp}=$5, max}
\addplot [thick, crimson2143940, dashed, mark=*]
table {%
20 0.35
40 0.45
60 1
80 0.7
100 1.35
120 1.4
140 1.45
160 1.6
180 1.3
200 1.75
220 1.6
240 1.9
260 1.6
280 1.95
300 1.85
};
\addlegendentry{$\deg_{exp}=$6, opt}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.25
40 0.35
60 0.9
80 0.65
100 1.3
120 1.3
140 1.35
160 1.55
180 1.15
200 1.55
220 1.5
240 1.65
260 1.4
280 1.7
300 1.5
};
\addlegendentry{$\deg_{exp}=$6, max}
\end{axis}

\end{tikzpicture}


==> figures/Foers29.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
xtick style={color=black},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal and maximal 4-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean number of incompletely covered nodes},
ymajorgrids,
ymin=-8.1725, ymax=216.7225,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dashed, mark=*]
table {%
20 14.35
40 25.65
60 39.45
80 54.5
100 62.45
120 80.4
140 96.4
160 101.35
180 119.05
200 134.25
220 152.85
240 155.95
260 171.5
280 196.55
300 206.5
};
\addlegendentry{$\deg_{exp}=$3, opt}
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 12.9
40 23.1
60 36.45
80 50.35
100 59.25
120 76.4
140 92.6
160 96.75
180 114.05
200 128.85
220 147.1
240 149.85
260 164.1
280 190.4
300 199.95
};
\addlegendentry{$\deg_{exp}=$3, max}
\addplot [thick, darkorange25512714, dashed, mark=*]
table {%
20 10.55
40 17.55
60 24.4
80 31
100 33.35
120 45.1
140 47.05
160 54.15
180 62.85
200 61.5
220 80.35
240 80.55
260 83.3
280 97.1
300 105.25
};
\addlegendentry{$\deg_{exp}=$4, opt}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 7.75
40 13.65
60 19.8
80 26.85
100 28.45
120 39.15
140 40.95
160 47.65
180 55.15
200 54.05
220 71.75
240 70.45
260 73.05
280 83.8
300 91
};
\addlegendentry{$\deg_{exp}=$4, max}
\addplot [thick, forestgreen4416044, dashed, mark=*]
table {%
20 4.4
40 9
60 13.55
80 18.05
100 18.6
120 20.6
140 24.05
160 25.25
180 26.6
200 30.1
220 28.4
240 34.4
260 35.15
280 37.2
300 39.5
};
\addlegendentry{$\deg_{exp}=$5, opt}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 3.95
40 6.1
60 9.05
80 13.2
100 13.65
120 15.4
140 19.1
160 20.25
180 21.15
200 24.55
220 22.6
240 27.9
260 28.75
280 30.35
300 31.65
};
\addlegendentry{$\deg_{exp}=$5, max}
\addplot [thick, crimson2143940, dashed, mark=*]
table {%
20 2.45
40 3.65
60 5.3
80 6.95
100 8.3
120 7.7
140 10.9
160 12.4
180 12.3
200 12.8
220 12.95
240 16.6
260 14.3
280 16.95
300 17.7
};
\addlegendentry{$\deg_{exp}=$6, opt}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 2.05
40 3.6
60 4.55
80 5.35
100 6.55
120 6.15
140 8
160 9.6
180 8.75
200 9.4
220 10.25
240 12.5
260 10.85
280 12.05
300 11.9
};
\addlegendentry{$\deg_{exp}=$6, max}
\end{axis}

\end{tikzpicture}


==> figures/Foers30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
xtick style={color=black},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal and maximal 5-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean number of incompletely covered nodes},
ymajorgrids,
ymin=-8.28, ymax=295.98,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dashed, mark=*]
table {%
20 18.4
40 35.9
60 54.55
80 74.25
100 90.05
120 111.95
140 132.3
160 146.9
180 168.6
200 187.15
220 206.15
240 223
260 241.4
280 264.75
300 282.15
};
\addlegendentry{$\deg_{exp}=$3, opt}
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 17.4
40 34.1
60 52
80 71.7
100 87.25
120 108.5
140 129.35
160 142.55
180 164.2
200 183.35
220 202.1
240 217.3
260 234.85
280 260.25
300 277
};
\addlegendentry{$\deg_{exp}=$3, max}
\addplot [thick, darkorange25512714, dashed, mark=*]
table {%
20 15.8
40 28.25
60 41.95
80 58.55
100 69
120 88.5
140 100.25
160 112.35
180 129.75
200 141.8
220 161.35
240 175.6
260 189.3
280 207.65
300 223.85
};
\addlegendentry{$\deg_{exp}=$4, opt}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 12.5
40 23.7
60 36.4
80 51.15
100 59.45
120 77.75
140 87.9
160 100.35
180 117.3
200 121.35
220 147.7
240 152.45
260 161.85
280 180.3
300 196.05
};
\addlegendentry{$\deg_{exp}=$4, max}
\addplot [thick, forestgreen4416044, dashed, mark=*]
table {%
20 11.8
40 19.55
60 29.75
80 38.5
100 44.9
120 54.85
140 67.15
160 75.7
180 88.35
200 101.5
220 103.15
240 124.15
260 130.1
280 141.7
300 152.25
};
\addlegendentry{$\deg_{exp}=$5, opt}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 8.45
40 14.6
60 22.45
80 30.35
100 35.35
120 44.75
140 54.8
160 59.8
180 69.7
200 78
220 82.2
240 96.8
260 103.6
280 113.15
300 120.7
};
\addlegendentry{$\deg_{exp}=$5, max}
\addplot [thick, crimson2143940, dashed, mark=*]
table {%
20 8.5
40 14.15
60 19.5
80 24.3
100 28.55
120 30.05
140 34.6
160 40.5
180 40.3
200 47.1
220 49.35
240 59.5
260 58.25
280 71.75
300 68.95
};
\addlegendentry{$\deg_{exp}=$6, opt}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 5.55
40 9
60 13
80 17.75
100 21.15
120 22.05
140 26
160 31.85
180 31.55
200 36.75
220 39.65
240 49.85
260 49.1
280 58.85
300 58.75
};
\addlegendentry{$\deg_{exp}=$6, max}
\end{axis}

\end{tikzpicture}


==> figures/inc_cov_max_opt_3_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
xtick style={color=black},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal and maximal 3-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean number of incompletely covered nodes},
ymajorgrids,
ymin=-4.5125, ymax=100.2625,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dashed, mark=*]
table {%
20 6.65
40 10.65
60 18.45
80 24.45
100 28.1
120 37.25
140 45.65
160 42.9
180 55.35
200 59.9
220 70.6
240 68
260 77.8
280 94.5
300 95.5
};
\addlegendentry{$\deg_{exp}=$3, opt}
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 6.55
40 10.65
60 18.1
80 23.05
100 26.9
120 35.25
140 44.4
160 40.55
180 53.3
200 58.05
220 68.05
240 65
260 75.5
280 90.7
300 91.7
};
\addlegendentry{$\deg_{exp}=$3, max}
\addplot [thick, darkorange25512714, dashed, mark=*]
table {%
20 3
40 4.65
60 5.95
80 9
100 9.15
120 12.15
140 12.65
160 13.75
180 16.4
200 14.7
220 19.65
240 19.15
260 20.45
280 21.5
300 23.75
};
\addlegendentry{$\deg_{exp}=$4, opt}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 2.75
40 4.45
60 5.75
80 8.7
100 8.95
120 12.1
140 12.35
160 13.55
180 16.3
200 14.3
220 19
240 18.8
260 20.15
280 21.15
300 23.55
};
\addlegendentry{$\deg_{exp}=$4, max}
\addplot [thick, forestgreen4416044, dashed, mark=*]
table {%
20 1
40 1.3
60 2.5
80 3
100 2.75
120 3.7
140 4.6
160 3.95
180 4.3
200 4.9
220 4.85
240 6.4
260 6.7
280 5.8
300 6.95
};
\addlegendentry{$\deg_{exp}=$5, opt}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.95
40 1.2
60 2.05
80 2.6
100 2.2
120 3.1
140 4.05
160 3.4
180 3.95
200 4.45
220 4.05
240 5.2
260 5.5
280 4.9
300 5.95
};
\addlegendentry{$\deg_{exp}=$5, max}
\addplot [thick, crimson2143940, dashed, mark=*]
table {%
20 0.35
40 0.45
60 1
80 0.7
100 1.35
120 1.4
140 1.45
160 1.6
180 1.3
200 1.75
220 1.6
240 1.9
260 1.6
280 1.95
300 1.85
};
\addlegendentry{$\deg_{exp}=$6, opt}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.25
40 0.35
60 0.9
80 0.65
100 1.3
120 1.3
140 1.35
160 1.55
180 1.15
200 1.55
220 1.5
240 1.65
260 1.4
280 1.7
300 1.5
};
\addlegendentry{$\deg_{exp}=$6, max}
\end{axis}

\end{tikzpicture}


==> figures/inc_cov_max_opt_4_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
xtick style={color=black},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal and maximal 4-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean number of incompletely covered nodes},
ymajorgrids,
ymin=-8.1725, ymax=216.7225,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dashed, mark=*]
table {%
20 14.35
40 25.65
60 39.45
80 54.5
100 62.45
120 80.4
140 96.4
160 101.35
180 119.05
200 134.25
220 152.85
240 155.95
260 171.5
280 196.55
300 206.5
};
\addlegendentry{$\deg_{exp}=$3, opt}
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 12.9
40 23.1
60 36.45
80 50.35
100 59.25
120 76.4
140 92.6
160 96.75
180 114.05
200 128.85
220 147.1
240 149.85
260 164.1
280 190.4
300 199.95
};
\addlegendentry{$\deg_{exp}=$3, max}
\addplot [thick, darkorange25512714, dashed, mark=*]
table {%
20 10.55
40 17.55
60 24.4
80 31
100 33.35
120 45.1
140 47.05
160 54.15
180 62.85
200 61.5
220 80.35
240 80.55
260 83.3
280 97.1
300 105.25
};
\addlegendentry{$\deg_{exp}=$4, opt}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 7.75
40 13.65
60 19.8
80 26.85
100 28.45
120 39.15
140 40.95
160 47.65
180 55.15
200 54.05
220 71.75
240 70.45
260 73.05
280 83.8
300 91
};
\addlegendentry{$\deg_{exp}=$4, max}
\addplot [thick, forestgreen4416044, dashed, mark=*]
table {%
20 4.4
40 9
60 13.55
80 18.05
100 18.6
120 20.6
140 24.05
160 25.25
180 26.6
200 30.1
220 28.4
240 34.4
260 35.15
280 37.2
300 39.5
};
\addlegendentry{$\deg_{exp}=$5, opt}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 3.95
40 6.1
60 9.05
80 13.2
100 13.65
120 15.4
140 19.1
160 20.25
180 21.15
200 24.55
220 22.6
240 27.9
260 28.75
280 30.35
300 31.65
};
\addlegendentry{$\deg_{exp}=$5, max}
\addplot [thick, crimson2143940, dashed, mark=*]
table {%
20 2.45
40 3.65
60 5.3
80 6.95
100 8.3
120 7.7
140 10.9
160 12.4
180 12.3
200 12.8
220 12.95
240 16.6
260 14.3
280 16.95
300 17.7
};
\addlegendentry{$\deg_{exp}=$6, opt}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 2.05
40 3.6
60 4.55
80 5.35
100 6.55
120 6.15
140 8
160 9.6
180 8.75
200 9.4
220 10.25
240 12.5
260 10.85
280 12.05
300 11.9
};
\addlegendentry{$\deg_{exp}=$6, max}
\end{axis}

\end{tikzpicture}


==> figures/inc_cov_max_opt_5_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
xtick style={color=black},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal and maximal 5-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean number of incompletely covered nodes},
ymajorgrids,
ymin=-8.28, ymax=295.98,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dashed, mark=*]
table {%
20 18.4
40 35.9
60 54.55
80 74.25
100 90.05
120 111.95
140 132.3
160 146.9
180 168.6
200 187.15
220 206.15
240 223
260 241.4
280 264.75
300 282.15
};
\addlegendentry{$\deg_{exp}=$3, opt}
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 17.4
40 34.1
60 52
80 71.7
100 87.25
120 108.5
140 129.35
160 142.55
180 164.2
200 183.35
220 202.1
240 217.3
260 234.85
280 260.25
300 277
};
\addlegendentry{$\deg_{exp}=$3, max}
\addplot [thick, darkorange25512714, dashed, mark=*]
table {%
20 15.8
40 28.25
60 41.95
80 58.55
100 69
120 88.5
140 100.25
160 112.35
180 129.75
200 141.8
220 161.35
240 175.6
260 189.3
280 207.65
300 223.85
};
\addlegendentry{$\deg_{exp}=$4, opt}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 12.5
40 23.7
60 36.4
80 51.15
100 59.45
120 77.75
140 87.9
160 100.35
180 117.3
200 121.35
220 147.7
240 152.45
260 161.85
280 180.3
300 196.05
};
\addlegendentry{$\deg_{exp}=$4, max}
\addplot [thick, forestgreen4416044, dashed, mark=*]
table {%
20 11.8
40 19.55
60 29.75
80 38.5
100 44.9
120 54.85
140 67.15
160 75.7
180 88.35
200 101.5
220 103.15
240 124.15
260 130.1
280 141.7
300 152.25
};
\addlegendentry{$\deg_{exp}=$5, opt}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 8.45
40 14.6
60 22.45
80 30.35
100 35.35
120 44.75
140 54.8
160 59.8
180 69.7
200 78
220 82.2
240 96.8
260 103.6
280 113.15
300 120.7
};
\addlegendentry{$\deg_{exp}=$5, max}
\addplot [thick, crimson2143940, dashed, mark=*]
table {%
20 8.5
40 14.15
60 19.5
80 24.3
100 28.55
120 30.05
140 34.6
160 40.5
180 40.3
200 47.1
220 49.35
240 59.5
260 58.25
280 71.75
300 68.95
};
\addlegendentry{$\deg_{exp}=$6, opt}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 5.55
40 9
60 13
80 17.75
100 21.15
120 22.05
140 26
160 31.85
180 31.55
200 36.75
220 39.65
240 49.85
260 49.1
280 58.85
300 58.75
};
\addlegendentry{$\deg_{exp}=$6, max}
\end{axis}

\end{tikzpicture}


==> figures/maximal_3_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={maximal 3-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={median computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=-0.0661741197109222, ymax=1.56708618998528,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.0239845514297485
40 0.0691158771514893
60 0.111104965209961
80 0.194870471954346
100 0.285432457923889
120 0.376835584640503
140 0.392898082733154
160 0.804283618927002
180 0.581245899200439
200 0.869117975234985
220 0.937510967254639
240 1.27054107189178
260 1.08224952220917
280 1.53919565677643
300 1.37595808506012
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.0182418823242188
40 0.0357999801635742
60 0.0856155157089233
80 0.122287392616272
100 0.15933096408844
120 0.220517992973328
140 0.286372423171997
160 0.340460896492004
180 0.396449565887451
200 0.391220569610596
220 0.526523947715759
240 0.562141537666321
260 0.521856665611267
280 0.765177965164185
300 0.837884426116943
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.0082014799118042
40 0.0166529417037964
60 0.0323549509048462
80 0.0364514589309692
100 0.0429275035858154
120 0.0532815456390381
140 0.0728319883346558
160 0.0697630643844604
180 0.0895465612411499
200 0.107587575912476
220 0.0947918891906738
240 0.118464112281799
260 0.126742601394653
280 0.131567478179932
300 0.165355443954468
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.00794994831085205
40 0.0134099721908569
60 0.0202804803848267
80 0.0209800004959106
100 0.0290695428848267
120 0.034276008605957
140 0.0377670526504517
160 0.0451226234436035
180 0.0478134155273438
200 0.0562920570373535
220 0.0525660514831543
240 0.0629990100860596
260 0.0583075284957886
280 0.0714120864868164
300 0.0730994939804077
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/maximal_4_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={maximal 4-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={median computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=-59.9783380270004, ymax=1260.02014400959,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.0410815477371216
40 0.132736086845398
60 0.1865154504776
80 0.405650854110718
100 0.569135546684265
120 1.05262446403503
140 0.692479014396667
160 1.92015254497528
180 1.47966396808624
200 1.56407058238983
220 1.27483248710632
240 3.0360289812088
260 3.26870286464691
280 1.69535052776337
300 2.37179350852966
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.0573999881744385
40 0.23893940448761
60 0.550541639328003
80 2.77097606658936
100 6.68874537944794
120 12.9891644716263
140 44.7841910123825
160 55.1255114078522
180 139.503989458084
200 343.551414132118
220 173.730988502502
240 1200.01315104961
260 1200.01285648346
280 639.313051581383
300 1200.01935243607
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.0338900089263916
40 0.135738372802734
60 0.288621068000793
80 0.634429097175598
100 1.07110249996185
120 5.58142244815826
140 7.88770341873169
160 10.4398930072784
180 20.9293709993362
200 20.3496885299683
220 24.5067554712296
240 54.4284144639969
260 67.886391043663
280 91.4980839490891
300 121.132503032684
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.02217698097229
40 0.0581589937210083
60 0.117502570152283
80 0.226553082466125
100 0.344473004341125
120 0.375166654586792
140 0.506348013877869
160 0.719925999641418
180 0.716049551963806
200 0.854951977729797
220 1.00946843624115
240 1.21101093292236
260 1.22198390960693
280 1.99517548084259
300 1.65207195281982
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/maximal_5_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={maximal 5-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={median computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=-59.9547982931137, ymax=1260.05667979717,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.0455180406570435
40 0.124190926551819
60 0.195320963859558
80 0.313095927238464
100 0.532190918922424
120 0.598395586013794
140 0.674570918083191
160 1.02837240695953
180 1.04657793045044
200 1.31080162525177
220 1.41228497028351
240 1.92155539989471
260 2.20459258556366
280 2.01651000976562
300 2.32707917690277
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.0752921104431152
40 0.473946452140808
60 1.39553105831146
80 2.6746084690094
100 18.8309214115143
120 7.40110230445862
140 48.4047635793686
160 75.9241774082184
180 62.1364755630493
200 1200.01037538052
220 69.7134025096893
240 804.962604045868
260 334.61105287075
280 289.563033461571
300 122.527671098709
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.075426459312439
40 0.48681902885437
60 12.1584539413452
80 55.0575824975967
100 1200.01514351368
120 1200.01905345917
140 1200.01917612553
160 1200.02422249317
180 1200.02596843243
200 1200.02378201485
220 1200.03156101704
240 1200.02281212807
260 1200.02207005024
280 1200.02682948112
300 1200.01866960526
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.0545715093612671
40 0.333413004875183
60 1.00164496898651
80 5.01357698440552
100 28.3394780158997
120 42.1093499660492
140 155.738617420197
160 1200.01821303368
180 659.583448052406
200 1200.02892792225
220 1200.04611599445
240 1200.05014503002
260 1200.0561580658
280 1200.03031051159
300 1200.04130852222
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/new/inc_cov_max_opt_3_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
xtick style={color=black},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal and maximal 3-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=20, xmax=300,
xtick style={color=black},
xtick={20, 60, 100, 140, 180, 220, 260, 300},
y grid style={darkgray176},
ylabel={mean number of incompletely covered nodes},
ymajorgrids,
ymin=0, ymax=24,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dashed, mark=*]
table {%
20 1.4
40 3.65
60 5.25
80 6.55
100 7
120 7.9
140 11.1
160 12.15
180 11.9
200 15
220 16.3
240 16.05
260 17.9
280 17.7
300 23.25
};
\addlegendentry{$\deg_{exp}=$3, opt}
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 1.4
40 3.65
60 5.25
80 6.55
100 7
120 7.85
140 11.1
160 12.15
180 11.9
200 15
220 16.3
240 16.05
260 17.9
280 17.7
300 23.25
};
\addlegendentry{$\deg_{exp}=$3, max}
\addplot [thick, darkorange25512714, dashed, mark=*]
table {%
20 0.75
40 1.2
60 1.5
80 2.35
100 2.25
120 3.25
140 3.2
160 3.75
180 3.7
200 4.45
220 3.8
240 5.1
260 4.7
280 4.95
300 6.5
};
\addlegendentry{$\deg_{exp}=$4, opt}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.75
40 1.2
60 1.5
80 2.35
100 2.25
120 3.25
140 3.2
160 3.75
180 3.7
200 4.45
220 3.8
240 5.1
260 4.7
280 4.95
300 6.5
};
\addlegendentry{$\deg_{exp}=$4, max}
\addplot [thick, forestgreen4416044, dashed, mark=*]
table {%
20 0.2
40 0.5
60 0.6
80 0.75
100 1.05
120 1.10526315789474
140 1.35
160 0.95
180 1.4
200 1.25
220 1.4
240 1.6
260 1.75
280 1.75
300 2
};
\addlegendentry{$\deg_{exp}=$5, opt}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.2
40 0.5
60 0.6
80 0.75
100 1.05
120 1.05
140 1.35
160 0.95
180 1.4
200 1.25
220 1.4
240 1.6
260 1.75
280 1.75
300 2
};
\addlegendentry{$\deg_{exp}=$5, max}
\addplot [thick, crimson2143940, dashed, mark=*]
table {%
20 0.1
40 0.15
60 0.3
80 0.3
100 0.2
120 0.35
140 0.5
160 0.45
180 0.4
200 0.8
220 0.85
240 0.8
260 0.9
280 0.9
300 0.8
};
\addlegendentry{$\deg_{exp}=$6, opt}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.105263157894737
40 0.15
60 0.3
80 0.3
100 0.2
120 0.35
140 0.5
160 0.45
180 0.4
200 0.8
220 0.85
240 0.8
260 0.9
280 0.9
300 0.8
};
\addlegendentry{$\deg_{exp}=$6, max}
\end{axis}

\end{tikzpicture}


==> figures/new/inc_cov_max_opt_4_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
xtick style={color=black},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal and maximal 4-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=20, xmax=300,
xtick style={color=black},
xtick={20, 60, 100, 140, 180, 220, 260, 300},
y grid style={darkgray176},
ylabel={mean number of incompletely covered nodes},
ymajorgrids,
ymin=0, ymax=98,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dashed, mark=*]
table {%
20 6.6
40 11.8
60 18.95
80 24.65
100 33.3
120 35.5
140 43.1
160 49.6
180 53.35
200 61.05
220 61.15
240 69.25
260 74.55
280 76.2
300 94.7
};
\addlegendentry{$\deg_{exp}=$3, opt}
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 6.6
40 11.8
60 18.85
80 24.6
100 33.2
120 35.3
140 43
160 49.6
180 53.1
200 60.95
220 61.1
240 68.95
260 74.4
280 76.1
300 94.5
};
\addlegendentry{$\deg_{exp}=$3, max}
\addplot [thick, darkorange25512714, dashed, mark=*]
table {%
20 3.25
40 6.55
60 7.55
80 11
100 13
120 14.9
140 16.3
160 21
180 19.7
200 22.4
220 23
240 28.6
260 28.4
280 29.8
300 35.4
};
\addlegendentry{$\deg_{exp}=$4, opt}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 3.25
40 6.55
60 7.55
80 10.95
100 12.95
120 14.8
140 16.3
160 21
180 19.65
200 22.35
220 23
240 28.6
260 28.4
280 29.7
300 35.35
};
\addlegendentry{$\deg_{exp}=$4, max}
\addplot [thick, forestgreen4416044, dashed, mark=*]
table {%
20 1.55
40 2.85
60 3.65
80 5.4
100 5.75
120 5.7
140 6.8
160 7.6
180 8.9
200 9
220 9.25
240 10.55
260 11.65
280 13.1
300 13.35
};
\addlegendentry{$\deg_{exp}=$5, opt}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 1.55
40 2.85
60 3.65
80 5.4
100 5.75
120 5.7
140 6.57894736842105
160 7.6
180 8.9
200 9
220 9.25
240 10.55
260 11.65
280 13.1
300 13.35
};
\addlegendentry{$\deg_{exp}=$5, max}
\addplot [thick, crimson2143940, dashed, mark=*]
table {%
20 0.65
40 1.4
60 1.85
80 2.05
100 2.5
120 3.15
140 3.15
160 3.25
180 3.7
200 3.75
220 4.6
240 4.65
260 5.25
280 5.3
300 6.05
};
\addlegendentry{$\deg_{exp}=$6, opt}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.65
40 1.4
60 1.85
80 2.05
100 2.5
120 3.15
140 3.15
160 3.25
180 3.7
200 3.75
220 4.6
240 4.65
260 5.25
280 5.3
300 6.05
};
\addlegendentry{$\deg_{exp}=$6, max}
\end{axis}

\end{tikzpicture}


==> figures/new/inc_cov_max_opt_5_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
xtick style={color=black},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal and maximal 5-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=20, xmax=300,
xtick style={color=black},
xtick={20, 60, 100, 140, 180, 220, 260, 300},
y grid style={darkgray176},
ylabel={mean number of incompletely covered nodes},
ymajorgrids,
ymin=-8.28, ymax=295.98,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dashed, mark=*]
table {%
20 12.7
40 25.5
60 37.05
80 49.9
100 64.3
120 77.7
140 90.05
160 104.6
180 114.35
200 125.75
220 135.25
240 151.5
260 160.3
280 170.85
300 194.6
};
\addlegendentry{$\deg_{exp}=$3, opt}
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 12.55
40 25.5
60 36.9
80 49.8
100 64.15
120 77.25
140 89.95
160 104.1
180 113.95
200 125.4
220 134.75
240 150.9
260 159.6
280 170.2
300 194.1
};
\addlegendentry{$\deg_{exp}=$3, max}
\addplot [thick, darkorange25512714, dashed, mark=*]
table {%
20 7.65
40 14.05
60 21.15
80 27.5
100 32.5
120 40.15
140 44.15
160 52.3
180 56.95
200 62.05
220 66.5
240 77.95
260 81.65
280 85.95
300 100.35
};
\addlegendentry{$\deg_{exp}=$4, opt}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 7.65
40 14.05
60 21.05
80 27.3
100 32.45
120 39.95
140 44.05
160 52.15
180 56.6
200 61.85
220 66.25
240 77.75
260 81.25
280 86.85
300 99.9
};
\addlegendentry{$\deg_{exp}=$4, max}
\addplot [thick, forestgreen4416044, dashed, mark=*]
table {%
20 4.05
40 7.8
60 11.15
80 13.65
100 16.85
120 19.45
140 20.9
160 22.75
180 28.7
200 30.2
220 32.4
240 35.65
260 38.6
280 39.6
300 43.8
};
\addlegendentry{$\deg_{exp}=$5, opt}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 4.05
40 7.8
60 11.15
80 13.65
100 16.85
120 19.45
140 20.85
160 22.7
180 28.7
200 30.2
220 32.3
240 35.6
260 38.6
280 39.6
300 43.8
};
\addlegendentry{$\deg_{exp}=$5, max}
\addplot [thick, crimson2143940, dashed, mark=*]
table {%
20 2
40 4.9
60 6.5
80 7.5
100 8.8
120 10.8
140 11.55
160 11.2
180 14.15
200 14.2
220 16
240 18.45
260 17.1
280 19.95
300 21.55
};
\addlegendentry{$\deg_{exp}=$6, opt}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 2
40 4.9
60 6.5
80 7.5
100 8.8
120 10.8
140 11.55
160 11.2
180 14.15
200 14.2
220 16
240 18.45
260 17.1
280 19.95
300 21.55
};
\addlegendentry{$\deg_{exp}=$6, max}
\end{axis}

\end{tikzpicture}


==> figures/new/maximal_3_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={maximal 3-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=20, xmax=300,
xtick style={color=black},
xtick={20, 60, 100, 140, 180, 220, 260, 300},
y grid style={darkgray176},
ylabel={mean computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=0.33,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.0126965641975403
40 0.0250478744506836
60 0.0361930847167969
80 0.0545272707939148
100 0.0630501389503479
120 0.0803331255912781
140 0.112751257419586
160 0.127487945556641
180 0.146381139755249
200 0.203624141216278
220 0.193129467964172
240 0.248497879505157
260 0.252159547805786
280 0.251059353351593
300 0.328009414672852
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.0120586395263672
40 0.0190291285514832
60 0.0234086394309998
80 0.0301391959190369
100 0.033294939994812
120 0.0407209157943726
140 0.0455513715744019
160 0.0546292185783386
180 0.0607227563858032
200 0.0719281077384949
220 0.0738641500473022
240 0.0951795101165771
260 0.107683491706848
280 0.112514734268188
300 0.13326427936554
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.00980569124221802
40 0.0167673230171204
60 0.0209755778312683
80 0.0239652872085571
100 0.028077495098114
120 0.0321688175201416
140 0.0367974400520325
160 0.0402623891830444
180 0.0452333688735962
200 0.049996542930603
220 0.0548749685287476
240 0.0693184614181519
260 0.0806342005729675
280 0.0841676115989685
300 0.0903956294059753
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.00977218778509843
40 0.0153831958770752
60 0.0204619646072388
80 0.0227081179618835
100 0.0256590604782104
120 0.0296229720115662
140 0.0333515286445618
160 0.0368239283561707
180 0.0433685898780823
200 0.0482110500335693
220 0.0578404188156128
240 0.0705667972564697
260 0.0772366046905518
280 0.0773211240768433
300 0.0796231269836426
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/new/maximal_4_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={maximal 4-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=20, xmax=300,
xtick style={color=black},
xtick={20, 60, 100, 140, 180, 220, 260, 300},
y grid style={darkgray176},
ylabel={mean computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=0.00, ymax=2.1,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.0336341619491577
40 0.110609781742096
60 0.22781697511673
80 0.374657130241394
100 0.47957456111908
120 0.618183207511902
140 0.697916984558105
160 0.969267606735229
180 1.14025593996048
200 1.23200290203094
220 1.47879753112793
240 1.57294626235962
260 1.65336742401123
280 2.06230248212814
300 1.98688941001892
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.0215333223342896
40 0.0532344937324524
60 0.120413768291473
80 0.190379309654236
100 0.255233061313629
120 0.353206288814545
140 0.413982677459717
160 0.476885855197906
180 0.711905574798584
200 0.680944907665253
220 0.746794748306274
240 0.862359130382538
260 1.02181921005249
280 1.09015208482742
300 1.37753649950027
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.0165978908538818
40 0.0330304622650146
60 0.0485225439071655
80 0.0679478764533997
100 0.105861783027649
120 0.127816164493561
140 0.133438574640374
160 0.182111704349518
180 0.253075635433197
200 0.251438105106354
220 0.283178949356079
240 0.359677588939667
260 0.363655161857605
280 0.405377531051636
300 0.469977355003357
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.0141908049583435
40 0.0254233717918396
60 0.0295594692230225
80 0.0396919727325439
100 0.0489062786102295
120 0.0625555038452148
140 0.0736903667449951
160 0.0798800349235535
180 0.107440459728241
200 0.114591300487518
220 0.135694169998169
240 0.172085309028625
260 0.164751958847046
280 0.226295757293701
300 0.200979566574097
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/new/maximal_5_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={maximal 5-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=20, xmax=300,
xtick style={color=black},
xtick={20, 60, 100, 140, 180, 220, 260, 300},
y grid style={darkgray176},
ylabel={mean computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=0.00, ymax=11.00,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.0554861068725586
40 0.151774871349335
60 0.266283917427063
80 0.386484313011169
100 0.587322056293488
120 0.76153074502945
140 0.835177576541901
160 1.10459694862366
180 1.20101919174194
200 1.29929566383362
220 1.59152394533157
240 1.76630121469498
260 1.93932785987854
280 4.85298644304275
300 1.88427324295044
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.047821581363678
40 0.176203095912933
60 0.392671656608582
80 0.895702350139618
100 1.44232459068298
120 1.6281699180603
140 3.18051242828369
160 3.46698622703552
180 4.05460915565491
200 4.76363067626953
220 6.29271011352539
240 10.0264775633812
260 10.5273764252663
280 10.6284862756729
300 10.9362516760826
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.0319199323654175
40 0.117622029781342
60 0.27479236125946
80 0.454770374298096
100 0.72408903837204
120 1.01474485397339
140 1.34815535545349
160 2.07440793514252
180 1.9356564283371
200 2.43222681283951
220 3.17006078958511
240 3.63761446475983
260 4.74959651231766
280 5.23190792798996
300 6.02413995265961
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.0229902386665344
40 0.064396858215332
60 0.122497248649597
80 0.184614455699921
100 0.26883362531662
120 0.394019091129303
140 0.54211882352829
160 0.579523229598999
180 0.683251357078552
200 0.794084668159485
220 0.807068991661072
240 1.08742390871048
260 1.18843861818314
280 1.28567267656326
300 1.44353712797165
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/new/optimal_3_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal 3-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=20, xmax=300,
xtick style={color=black},
xtick={20, 60, 100, 140, 180, 220, 260, 300},
y grid style={darkgray176},
ylabel={mean of computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=0.04,
ytick style={color=black},
style={/pgf/number format/fixed}
]

\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.00249197483062744
40 0.00378146171569824
60 0.00477365255355835
80 0.00631090402603149
100 0.00789241790771484
120 0.00987063646316528
140 0.0110679745674133
160 0.0134113073348999
180 0.0173452496528625
200 0.018467903137207
220 0.018363618850708
240 0.0345288872718811
260 0.0348653674125671
280 0.0323670268058777
300 0.0371704578399658
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.0025012731552124
40 0.00392756462097168
60 0.00474729537963867
80 0.00642237663269043
100 0.00773278474807739
120 0.00920650959014893
140 0.0106282949447632
160 0.0121333718299866
180 0.0136736392974854
200 0.0167043328285217
220 0.0172057271003723
240 0.0288064241409302
260 0.029833984375
280 0.0310288548469543
300 0.0336383581161499
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.00276203155517578
40 0.00401557683944702
60 0.00529978275299072
80 0.00668148994445801
100 0.0080793023109436
120 0.009100173649035
140 0.0104018568992615
160 0.0113720893859863
180 0.0129410028457642
200 0.0160166263580322
220 0.0173779487609863
240 0.0268582820892334
260 0.0281968355178833
280 0.0296975612640381
300 0.0313395142555237
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.00288213491439819
40 0.00418953895568848
60 0.00545215606689453
80 0.00652980804443359
100 0.0083470344543457
120 0.00965758562088013
140 0.0105678081512451
160 0.0118348002433777
180 0.0131490349769592
200 0.0154636263847351
220 0.0172543883323669
240 0.0273655652999878
260 0.0281206607818604
280 0.0291190147399902
300 0.0311388969421387
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/new/optimal_4_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal 4-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=20, xmax=300,
xtick style={color=black},
xtick={20, 60, 100, 140, 180, 220, 260, 300},
y grid style={darkgray176},
ylabel={mean computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=0.00, ymax=0.46,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.00472623109817505
40 0.00735466480255127
60 0.0243144273757935
80 0.0343522548675537
100 0.0604203343391418
120 0.0948732495307922
140 0.0801615357398987
160 0.139599704742432
180 0.185310590267181
200 0.238309228420258
220 0.186427748203278
240 0.342753410339355
260 0.238129651546478
280 0.45209493637085
300 0.446553659439087
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.00299046039581299
40 0.00583211183547974
60 0.00868215560913086
80 0.0141334176063538
100 0.0194544911384583
120 0.0300884962081909
140 0.0336900472640991
160 0.0346366286277771
180 0.0711453914642334
200 0.0454451560974121
220 0.0527921438217163
240 0.060259735584259
260 0.092872154712677
280 0.0875398993492126
300 0.113945531845093
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.00304497480392456
40 0.00511550903320312
60 0.0083932638168335
80 0.0103625774383545
100 0.016110360622406
120 0.0156390309333801
140 0.0183600306510925
160 0.0208682417869568
180 0.026364278793335
200 0.0279329538345337
220 0.0307166814804077
240 0.0500395894050598
260 0.0477768301963806
280 0.0524048089981079
300 0.0633179426193237
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.0029538631439209
40 0.00451580286026001
60 0.00713167190551758
80 0.00815703868865967
100 0.0106170553910105
120 0.014663827419281
140 0.0174774050712585
160 0.0181976199150085
180 0.0210554003715515
200 0.0271612286567688
220 0.0287036776542664
240 0.0392426013946533
260 0.0435279369354248
280 0.0473247647285461
300 0.0545235157012939
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/new/optimal_5_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal 5-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=20, xmax=300,
xtick style={color=black},
xtick={20, 60, 100, 140, 180, 220, 260, 300},
y grid style={darkgray176},
ylabel={mean computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=12.35,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.0144946694374084
40 0.0240044355392456
60 0.167525577545166
80 0.215345096588135
100 0.425712871551514
120 1.23647688627243
140 0.426715576648712
160 1.00814572572708
180 1.0945925951004
200 0.987664449214935
220 1.80005118846893
240 2.13955053091049
260 2.39568566083908
280 7.75577971935272
300 2.0288699388504
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.00702849626541138
40 0.0286633849143982
60 0.0781733989715576
80 0.316292238235474
100 0.355808544158936
120 0.514993166923523
140 1.09683212041855
160 1.40294815301895
180 2.5515688419342
200 2.75634763240814
220 4.29662646055222
240 9.71328996419907
260 7.10247659683228
280 10.2836630940437
300 12.2717106819153
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.00600054264068603
40 0.0102184295654297
60 0.0225603699684143
80 0.0298203110694885
100 0.0662891507148743
120 0.208377242088318
140 0.143903565406799
160 0.291485333442688
180 0.293760168552399
200 0.29921441078186
220 0.342956161499023
240 0.491958487033844
260 0.935448455810547
280 0.796795916557312
300 0.908484160900116
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.00404039621353149
40 0.008652663230896
60 0.0118186116218567
80 0.0188933491706848
100 0.0237881660461426
120 0.0282766222953796
140 0.0502007365226746
160 0.0442652702331543
180 0.0536921143531799
200 0.0625409126281738
220 0.0748098015785217
240 0.133429539203644
260 0.130683350563049
280 0.134118068218231
300 0.150491857528687
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/new/wrong_coverage/inc_cov_max_opt_3_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
xtick style={color=black},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal and maximal 3-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean number of incompletely covered nodes},
ymajorgrids,
ymin=0, ymax=22,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dashed, mark=*]
table {%
20 2.15
40 3.35
60 4.68421052631579
80 5.55
100 7.9
120 9.8
140 10.85
160 11.1
180 12.3
200 13.5
220 17.05
240 16.45
260 18.3
280 16.9
300 21.15
};
\addlegendentry{$\deg_{exp}=$3, opt}
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 2.1
40 3.35
60 4.9
80 5.65
100 7.95
120 10.15
140 11.2
160 11.4
180 12.45
200 13.9
220 17.4
240 17
260 18.55
280 17.45
300 21.7
};
\addlegendentry{$\deg_{exp}=$3, max}
\addplot [thick, darkorange25512714, dashed, mark=*]
table {%
20 0.65
40 1.4
60 2.05263157894737
80 2.75
100 2.45
120 3.15
140 3.6
160 4.25
180 3.4
200 3.9
220 4.7
240 5.36842105263158
260 4.9
280 4.45
300 6.75
};
\addlegendentry{$\deg_{exp}=$4, opt}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.65
40 1.45
60 2.1
80 2.7
100 2.55
120 3.15
140 3.6
160 4.25
180 3.5
200 3.9
220 4.75
240 5.75
260 5.05
280 4.75
300 6.85
};
\addlegendentry{$\deg_{exp}=$4, max}
\addplot [thick, forestgreen4416044, dashed, mark=*]
table {%
20 0.3
40 0.5
60 0.5
80 0.85
100 1.15
120 1.05
140 0.95
160 1
180 1.5
200 1.45
220 0.7
240 2.05
260 1.6
280 1.65
300 2.8
};
\addlegendentry{$\deg_{exp}=$5, opt}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.3
40 0.45
60 0.55
80 0.894736842105263
100 1.1
120 1.15
140 1
160 1
180 1.5
200 1.45
220 0.7
240 2.25
260 1.65
280 1.8
300 2.9
};
\addlegendentry{$\deg_{exp}=$5, max}
\addplot [thick, crimson2143940, dashed, mark=*]
table {%
20 0.0526315789473684
40 0.05
60 0.15
80 0.45
100 0.3
120 0.15
140 0.35
160 0.684210526315789
180 0.6
200 0.6
220 0.35
240 1.1
260 0.8
280 0.75
300 0.8
};
\addlegendentry{$\deg_{exp}=$6, opt}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0
40 0.05
60 0.2
80 0.45
100 0.4
120 0.15
140 0.35
160 0.7
180 0.6
200 0.55
220 0.3
240 1.25
260 0.9
280 0.85
300 0.85
};
\addlegendentry{$\deg_{exp}=$6, max}
\end{axis}

\end{tikzpicture}


==> figures/new/wrong_coverage/inc_cov_max_opt_4_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
xtick style={color=black},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal and maximal 4-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean number of incompletely covered nodes},
ymajorgrids,
ymin=0, ymax=98,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dashed, mark=*]
table {%
20 6.85
40 13.05
60 20.05
80 26.6
100 31.75
120 37.9
140 46.1
160 52.35
180 57.75
200 64.3
220 72.4
240 73.45
260 74.2
280 81.05
300 96.05
};
\addlegendentry{$\deg_{exp}=$3, opt}
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 6.95
40 13.25
60 20
80 25.65
100 30.3
120 37.3
140 44.7
160 49.9
180 55.4
200 62.45
220 69.9
240 70.35
260 71.3
280 77.95
300 93.55
};
\addlegendentry{$\deg_{exp}=$3, max}
\addplot [thick, darkorange25512714, dashed, mark=*]
table {%
20 3.21052631578947
40 6.25
60 8.05
80 11.1
100 12.15
120 14.75
140 16.9
160 19.3
180 20.75
200 24.05
220 25.05
240 27.2
260 26.65
280 29.7
300 36.35
};
\addlegendentry{$\deg_{exp}=$4, opt}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 3.45
40 6.5
60 8.35
80 11.45
100 12.25
120 15.1
140 16.8
160 19.2
180 20.5
200 24.55
220 25.4
240 27.6
260 26.5
280 30.85
300 36.95
};
\addlegendentry{$\deg_{exp}=$4, max}
\addplot [thick, forestgreen4416044, dashed, mark=*]
table {%
20 1.45
40 2.5
60 3.5
80 4.7
100 5.21052631578947
120 6.8
140 7.1
160 6.45
180 7.4
200 9.45
220 8.95
240 10.95
260 12
280 12.15
300 14.05
};
\addlegendentry{$\deg_{exp}=$5, opt}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 1.5
40 2.85
60 3.85
80 5.2
100 5.5
120 7
140 7.3
160 6.9
180 7.8
200 9.85
220 9.85
240 12.1
260 12.65
280 12.7
300 14.7
};
\addlegendentry{$\deg_{exp}=$5, max}
\addplot [thick, crimson2143940, dashed, mark=*]
table {%
20 0.45
40 0.9
60 2.25
80 2.25
100 2.05
120 2.2
140 3.05
160 3.75
180 3.5
200 4.6
220 3.3
240 5.75
260 4.85
280 5.45
300 5.4
};
\addlegendentry{$\deg_{exp}=$6, opt}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.4
40 0.95
60 2.45
80 2.45
100 2.4
120 2.5
140 3.2
160 4
180 3.7
200 4.8
220 4.05
240 6.25
260 5.35
280 6.1
300 5.9
};
\addlegendentry{$\deg_{exp}=$6, max}
\end{axis}

\end{tikzpicture}


==> figures/new/wrong_coverage/inc_cov_max_opt_5_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
xtick style={color=black},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal and maximal 5-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean number of incompletely covered nodes},
ymajorgrids,
ymin=-8.28, ymax=295.98,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dashed, mark=*]
table {%
20 13.1
40 26.5
60 39.55
80 53.9
100 66.6
120 77.5
140 93.4
160 105.8
180 118.8
200 132.25
220 147.1
240 154.45
260 163.55
280 175.25
300 202.65
};
\addlegendentry{$\deg_{exp}=$3, opt}
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 12.75
40 25.9
60 37.9
80 52
100 63.8
120 74.45
140 90.5
160 103.25
180 116
200 129.45
220 143.85
240 149.6
260 159
280 170.45
300 197.75
};
\addlegendentry{$\deg_{exp}=$3, max}
\addplot [thick, darkorange25512714, dashed, mark=*]
table {%
20 7.8
40 14.1
60 23.4
80 29.15
100 37.25
120 42.1
140 49.75
160 57.3157894736842
180 61.75
200 68.85
220 76.75
240 84.8
260 89.5
280 94.15
300 106.25
};
\addlegendentry{$\deg_{exp}=$4, opt}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 7.7
40 14.35
60 21.6
80 27.8
100 33.8
120 39.35
140 45.5
160 52.95
180 56.45
200 64.05
220 71.15
240 78.5
260 81.65
280 88.2
300 99
};
\addlegendentry{$\deg_{exp}=$4, max}
\addplot [thick, forestgreen4416044, dashed, mark=*]
table {%
20 4.15
40 7.75
60 10.7
80 14.2
100 16.8
120 20
140 23.7
160 24.4
180 27.95
200 33.25
220 35
240 37.95
260 42.35
280 46.7
300 48.2
};
\addlegendentry{$\deg_{exp}=$5, opt}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 4.35
40 8
60 10.8
80 14.05
100 16.35
120 19.65
140 23.15
160 23.85
180 26.35
200 31.6
220 32.2
240 36.1
260 38.9
280 42.6
300 44.7
};
\addlegendentry{$\deg_{exp}=$5, max}
\addplot [thick, crimson2143940, dashed, mark=*]
table {%
20 2.15
40 3.9
60 6.6
80 7.6
100 8
120 9.8
140 11.4
160 13.5
180 13.15
200 14.9
220 15.55
240 18.35
260 17
280 20.15
300 20.15
};
\addlegendentry{$\deg_{exp}=$6, opt}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 2.75
40 4.5
60 6.6
80 8.1
100 8.3
120 10.25
140 11.5
160 13.7
180 13.55
200 15.1
220 16.2
240 19.4
260 17.9
280 20.8
300 20.9
};
\addlegendentry{$\deg_{exp}=$6, max}
\end{axis}

\end{tikzpicture}


==> figures/new/wrong_coverage/maximal_3_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={maximal 3-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=0.3,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.0140552163124084
40 0.0232752919197083
60 0.0351632356643677
80 0.0383121013641357
100 0.0648344755172729
120 0.0783693075180054
140 0.0977065682411194
160 0.117275142669678
180 0.167086899280548
200 0.16783789396286
220 0.203315401077271
240 0.214403641223907
260 0.216900777816772
280 0.24313896894455
300 0.293763744831085
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.0082014799118042
40 0.0166529417037964
60 0.0323549509048462
80 0.0364514589309692
100 0.0429275035858154
120 0.0532815456390381
140 0.0728319883346558
160 0.0697630643844604
180 0.0895465612411499
200 0.107587575912476
220 0.0947918891906738
240 0.118464112281799
260 0.126742601394653
280 0.131567478179932
300 0.165355443954468
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.00905410051345825
40 0.0148209452629089
60 0.0199318170547485
80 0.0227121051989104
100 0.0262156009674072
120 0.0299077153205872
140 0.0323690891265869
160 0.0379793167114258
180 0.0453558444976807
200 0.0480295538902283
220 0.0475324273109436
240 0.0697781443595886
260 0.0672329902648926
280 0.07789386510849
300 0.0848655700683594
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.00862859487533569
40 0.0147187232971191
60 0.0193311929702759
80 0.0221692204475403
100 0.0247421026229858
120 0.0273556351661682
140 0.0317319512367249
160 0.0381979584693909
180 0.0414907932281494
200 0.0453731179237366
220 0.0482599377632141
240 0.0660561561584473
260 0.0712445735931397
280 0.0708887100219727
300 0.076393187046051
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/new/wrong_coverage/maximal_4_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={maximal 4-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=0.00, ymax=1.9,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.0308175444602966
40 0.107094824314117
60 0.203794682025909
80 0.296864187717438
100 0.485634636878967
120 0.48806380033493
140 0.645682859420776
160 0.877691602706909
180 1.01944991350174
200 1.18821223974228
220 1.2748807311058
240 1.26807745695114
260 1.51685026884079
280 1.66687405109406
300 1.78788712024689
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.0197843432426453
40 0.0475662231445313
60 0.11679539680481
80 0.164679026603699
100 0.239701783657074
120 0.285290586948395
140 0.380536043643951
160 0.53563939332962
180 0.501479017734528
200 0.602043211460114
220 0.755712902545929
240 0.802267146110535
260 0.933825647830963
280 0.900150310993195
300 1.10363787412643
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.0148269057273865
40 0.0293475031852722
60 0.0366213917732239
80 0.0538182020187378
100 0.0902876615524292
120 0.118407154083252
140 0.144432020187378
160 0.12524950504303
180 0.192671024799347
200 0.257307600975037
220 0.239067888259888
240 0.268181192874908
260 0.297457301616669
280 0.365989053249359
300 0.383333170413971
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.0114281415939331
40 0.0213943719863892
60 0.0339574456214905
80 0.0389328718185425
100 0.0448878884315491
120 0.0527090907096863
140 0.0672259092330933
160 0.0792925596237183
180 0.0904390096664429
200 0.121620273590088
220 0.103420603275299
240 0.138045454025269
260 0.141424775123596
280 0.174469649791718
300 0.175116574764252
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/new/wrong_coverage/maximal_5_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={maximal 5-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=0.00, ymax=11.00,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.0481627941131592
40 0.165045666694641
60 0.383909833431244
80 0.654100108146668
100 0.976415228843689
120 2.17682336568832
140 2.31537095308304
160 2.50851190090179
180 3.47368538379669
200 5.93445397615433
220 5.548082447052
240 6.97199326753616
260 7.53977609872818
280 8.93623257875442
300 10.6174812555313
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.0304985761642456
40 0.105879437923431
60 0.241022133827209
80 0.452100503444672
100 0.693872392177582
120 0.992006862163544
140 1.22582613229752
160 1.49272320270538
180 1.75902938842773
200 2.40993820428848
220 2.62383098602295
240 3.4359836935997
260 3.36007070541382
280 4.29535920619965
300 5.22429549694061
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.0566961169242859
40 0.136219322681427
60 0.226452243328094
80 0.33035706281662
100 0.499292814731598
120 0.736213862895966
140 0.84823305606842
160 1.11190742254257
180 1.16360088586807
200 1.25490956306458
220 1.30852258205414
240 1.71991546154022
260 2.03034526109695
280 2.01169480085373
300 1.90899485349655
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.0224033117294312
40 0.0638479351997376
60 0.113627552986145
80 0.176013422012329
100 0.262814950942993
120 0.340265810489655
140 0.482778310775757
160 0.562622904777527
180 0.676634347438812
200 0.833406925201416
220 0.742933261394501
240 0.885927748680115
260 0.935063588619232
280 0.998184418678284
300 1.19663203954697
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/new/wrong_coverage/optimal_3_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal 3-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean of computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=0.04,
ytick style={color=black},
style={/pgf/number format/fixed}
]

\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.00245534181594849
40 0.00356825590133667
60 0.00472644755714818
80 0.00589200258255005
100 0.00752897262573242
120 0.009305739402771
140 0.0111895442008972
160 0.0124532461166382
180 0.0153353810310364
200 0.0169570803642273
220 0.0187999129295349
240 0.0294731020927429
260 0.0307995676994324
280 0.0333725214004517
300 0.0347603678703308
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.00257664918899536
40 0.00389593839645386
60 0.00462120457699424
80 0.0059529185295105
100 0.00688807964324951
120 0.00787813663482666
140 0.00945587158203125
160 0.0102220296859741
180 0.0114861726760864
200 0.0135638952255249
220 0.0153650403022766
240 0.02402663230896
260 0.0266031861305237
280 0.0273745775222778
300 0.0287510991096497
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.00246504545211792
40 0.00405465364456177
60 0.00514256954193115
80 0.00627186298370361
100 0.00774723291397095
120 0.0088281512260437
140 0.0089640736579895
160 0.0108914017677307
180 0.0117761492729187
200 0.0147027373313904
220 0.0150082349777222
240 0.0248884439468384
260 0.0261616349220276
280 0.0275029182434082
300 0.0283697128295898
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.00340883355391653
40 0.00423437356948853
60 0.00544288158416748
80 0.00641039609909058
100 0.00802693367004395
120 0.00932730436325073
140 0.0107079982757568
160 0.0117030394704718
180 0.0125311374664307
200 0.0145536184310913
220 0.0167518854141235
240 0.0266378402709961
260 0.0273990273475647
280 0.0285632729530334
300 0.0291599988937378
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/new/wrong_coverage/optimal_4_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal 4-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=0.00, ymax=0.125,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.00360037088394165
40 0.0067787766456604
60 0.0121762633323669
80 0.0181587815284729
100 0.0243469595909119
120 0.0262624621391296
140 0.0358743667602539
160 0.0462790966033936
180 0.0535623550415039
200 0.0603780388832092
220 0.07058926820755
240 0.0795033693313599
260 0.0901040434837341
280 0.0988864064216614
300 0.117826807498932
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.00303380112898977
40 0.00558819770812988
60 0.00932317972183228
80 0.0120913982391357
100 0.0156967759132385
120 0.018249237537384
140 0.0239831328392029
160 0.029577374458313
180 0.0333530902862549
200 0.036152970790863
220 0.0414583444595337
240 0.0576943397521973
260 0.0647180676460266
280 0.0679513931274414
300 0.0723047614097595
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.0029538631439209
40 0.00451580286026001
60 0.00713167190551758
80 0.00815703868865967
100 0.0106170553910105
120 0.014663827419281
140 0.0174774050712585
160 0.0181976199150085
180 0.0210554003715515
200 0.0271612286567688
220 0.0287036776542664
240 0.0392426013946533
260 0.0435279369354248
280 0.0473247647285461
300 0.0545235157012939
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.00310479402542114
40 0.00484403371810913
60 0.00644469261169434
80 0.00841891765594482
100 0.00981048345565796
120 0.0112646341323853
140 0.0133901715278625
160 0.0154598951339722
180 0.0179223775863647
200 0.0189640283584595
220 0.0201254963874817
240 0.0351106882095337
260 0.0335241913795471
280 0.0376121520996094
300 0.0380712270736694
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/new/wrong_coverage/optimal_5_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal 5-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=0, ymax=2.2,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.00585914850234985
40 0.0134606599807739
60 0.0235631346702576
80 0.0342559456825256
100 0.0592567205429077
120 0.0818782329559326
140 0.137672400474548
160 0.191935908794403
180 0.224880027770996
200 0.247143626213074
220 0.280569911003113
240 0.389858245849609
260 0.58800653219223
280 0.560665774345398
300 0.344419395923614
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.00554367303848267
40 0.0140694499015808
60 0.0323554992675781
80 0.0428668618202209
100 0.0990777850151062
120 0.176675224304199
140 0.300429916381836
160 0.26906280768545
180 0.428900218009949
200 1.11694833040237
220 0.932069790363312
240 1.09245550632477
260 1.84727643728256
280 2.07012405395508
300 2.10165998935699
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.00381518602371216
40 0.0105054020881653
60 0.0185994744300842
80 0.0317436933517456
100 0.0433568716049194
120 0.0551497936248779
140 0.0712255001068115
160 0.0997763276100159
180 0.111022806167603
200 0.155857956409454
220 0.199869585037231
240 0.257562875747681
260 0.275238728523254
280 0.310107517242432
300 0.364094388484955
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.00390492677688599
40 0.00686953067779541
60 0.0115152478218079
80 0.0159132480621338
100 0.0227590680122375
120 0.0267840027809143
140 0.0358128786087036
160 0.0400680899620056
180 0.0495764970779419
200 0.0587411522865295
220 0.0775099873542786
240 0.0856884717941284
260 0.0936240792274475
280 0.109404063224792
300 0.122436308860779
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/optimal_3_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal 3-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={median of computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=-0.00395665764808655, ymax=0.116252642869949,
ytick style={color=black},
style={/pgf/number format/fixed}
]

\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.00198101997375488
40 0.00451445579528809
60 0.00757789611816406
80 0.0122694969177246
100 0.0162394046783447
120 0.0199674367904663
140 0.0207450389862061
160 0.0325639247894287
180 0.0326820611953735
200 0.0450600385665894
220 0.0464460849761963
240 0.059038519859314
260 0.0532840490341187
280 0.0587055683135986
300 0.110788583755493
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.00150740146636963
40 0.003151535987854
60 0.00616657733917236
80 0.00835990905761719
100 0.0116244554519653
120 0.0136104822158813
140 0.0160735845565796
160 0.0196350812911987
180 0.0232864618301392
200 0.0256409645080566
220 0.0353000164031982
240 0.0355260372161865
260 0.0349304676055908
280 0.0421750545501709
300 0.0470869541168213
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.00155198574066162
40 0.00281798839569092
60 0.00522303581237793
80 0.00622749328613281
100 0.00736391544342041
120 0.00836288928985596
140 0.0108720064163208
160 0.011074423789978
180 0.0128029584884644
200 0.0146669149398804
220 0.0156129598617554
240 0.0167824029922485
260 0.0174380540847778
280 0.0186245441436768
300 0.0198384523391724
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.00217747688293457
40 0.00289297103881836
60 0.00418853759765625
80 0.00559604167938232
100 0.00767946243286133
120 0.00870347023010254
140 0.0104269981384277
160 0.0122388601303101
180 0.0127065181732178
200 0.014507532119751
220 0.0149779319763184
240 0.0161775350570679
260 0.0174155235290527
280 0.0186619758605957
300 0.0200345516204834
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/optimal_4_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal 4-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={median computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=-59.9984206438065, ymax=1260.0241216898,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.00462007522583008
40 0.0140030384063721
60 0.0261884927749634
80 0.133896946907043
100 0.414696574211121
120 0.539899945259094
140 1.0104786157608
160 2.14800608158112
180 3.0481094121933
200 2.92315006256104
220 2.13952398300171
240 9.2260274887085
260 8.81215298175812
280 2.71819305419922
300 6.00847554206848
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.00583958625793457
40 0.0227869749069214
60 0.164135456085205
80 1.15766704082489
100 3.27701008319855
120 10.403426527977
140 39.1957048177719
160 56.0800135135651
180 191.425971508026
200 313.739742994308
220 639.395976901054
240 1200.01584851742
260 1200.02174651623
280 1200.02434706688
300 1200.01779484749
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.00475442409515381
40 0.0135378837585449
60 0.0290185213088989
80 0.0710669755935669
100 0.144986033439636
120 2.08542191982269
140 2.69302487373352
160 3.76866400241852
180 4.19328546524048
200 8.045161485672
220 5.39192044734955
240 10.9943920373917
260 14.8202325105667
280 14.0467069149017
300 15.5878928899765
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.00255703926086426
40 0.0077129602432251
60 0.0158541202545166
80 0.0202795267105103
100 0.0266364812850952
120 0.0336554050445557
140 0.0447630882263184
160 0.0566301345825195
180 0.0654125213623047
200 0.0826479196548462
220 0.0757765769958496
240 0.109055042266846
260 0.0975815057754517
280 0.140508055686951
300 0.117883920669556
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/optimal_5_soft_domatic_partition.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.005,0.97)},
	anchor=north west,
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
title style={yshift=-8pt},
title={optimal 5-soft domatic partition},
x grid style={darkgray176},
xlabel={number of nodes \(\displaystyle |V|\)},
xmajorgrids,
xmin=6, xmax=314,
xtick style={color=black},
y grid style={darkgray176},
ylabel={median computation time in \(\displaystyle s\)},
ymajorgrids,
ymin=-59.9948048949242, ymax=1260.03359345198,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, dotted, mark=*]
table {%
20 0.00625097751617432
40 0.0212029218673706
60 0.0263804197311401
80 0.11897349357605
100 0.154931545257568
120 0.172009944915771
140 0.178458571434021
160 0.87503445148468
180 0.578537106513977
200 0.686713457107544
220 0.902885437011719
240 1.40931642055511
260 2.31640207767487
280 0.702810525894165
300 1.08515250682831
};
\addlegendentry{$\deg_{exp}=$3}
\addplot [thick, darkorange25512714, dotted, mark=*]
table {%
20 0.0101385116577148
40 0.222116470336914
60 0.953196406364441
80 2.8741180896759
100 29.8201235532761
120 32.0828310251236
140 129.711121916771
160 177.881294608116
180 272.629505038261
200 1200.00721848011
220 303.357400536537
240 1200.00861990452
260 1200.00941550732
280 1200.00827503204
300 1200.00970757008
};
\addlegendentry{$\deg_{exp}=$4}
\addplot [thick, forestgreen4416044, dotted, mark=*]
table {%
20 0.00874948501586914
40 0.0966030359268188
60 2.95625102519989
80 20.8593780994415
100 140.703765034676
120 839.152978539467
140 1200.01751744747
160 1200.01740860939
180 1200.0181889534
200 1200.01645708084
220 1200.02096402645
240 1200.01967096329
260 1200.01379847527
280 1200.01544094086
300 1200.0200445652
};
\addlegendentry{$\deg_{exp}=$5}
\addplot [thick, crimson2143940, dotted, mark=*]
table {%
20 0.00797748565673828
40 0.0253551006317139
60 0.157609939575195
80 0.729555010795593
100 5.86816298961639
120 11.9090535640717
140 129.937100052834
160 1200.0133960247
180 734.392770648003
200 1200.02189910412
220 1200.02195262909
240 1200.02504503727
260 1200.02560091019
280 1200.02712094784
300 1200.03410696983
};
\addlegendentry{$\deg_{exp}=$6}
\end{axis}

\end{tikzpicture}


==> figures/var_local_clustering.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{blue023255}{RGB}{0,23,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{red255040}{RGB}{255,0,40}
\definecolor{springgreen0255139}{RGB}{0,255,139}
\definecolor{yellow2052550}{RGB}{205,255,0}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=1, 
	draw opacity=1, 
	text opacity=1, 
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.09,0.5)},
%  anchor=west,
%  draw=lightgray204,
%  fill=gainsboro229
%},
tick align=outside,
tick pos=left,
% title={Mean of Variance of Local Clustering},
x grid style={darkgray176},
xlabel={\(\displaystyle \overline{A_\text{coverage}}\)},
xmajorgrids,
xmin=0.85, xmax=0.975,
xtick style={color=black},
xtick={0.85, 0.875, 0.9, 0.925, 0.95, 0.975}, % Set x-axis ticks at these positions
xticklabels={0.85, 0.875, 0.9, 0.925, 0.95, 0.975}, % Labels for the ticks
y grid style={darkgray176},
% ylabel={Mean(Variance(Local Clustering))},
ylabel={mean of variance of local clustering},
ymajorgrids,
ymin=0.0156726435090703, ymax=0.058,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, only marks, mark=*]
table {%
0.85 0.0466104280655549
0.875 0.0467174120559335
0.9 0.0445900192247733
0.925 0.0421934519982993
0.95 0.0405012611181973
0.975 0.0343544135345805
};
\addlegendentry{$|V|=100$, $\deg_\text{exp}=4$}
\addplot [thick, darkorange25512714, only marks, mark=*]
table {%
0.85 0.0314798162548816
0.875 0.0301801024344923
0.9 0.0257298555472884
0.925 0.0259728155954743
0.95 0.0250242822837931
0.975 0.0189860680874433
};
\addlegendentry{$|V|=100$, $\deg_\text{exp}=5$}
\addplot [thick, forestgreen4416044, only marks, mark=*]
table {%
0.85 0.0515657275415722
0.875 0.0480611753495843
0.9 0.0490024711026077
0.925 0.0503231229591837
0.95 0.0444277697278912
0.975 0.0422969202947846
};
\addlegendentry{$|V|=200$, $\deg_\text{exp}=4$}
\addplot [thick, crimson2143940, only marks, mark=*]
table {%
0.85 0.0365403171166025
0.875 0.0331140850749559
0.9 0.0305559016250945
0.925 0.0297339729324137
0.95 0.0263204015353364
0.975 0.0237057566279289
};
\addlegendentry{$|V|=200$, $\deg_\text{exp}=5$}
\end{axis}

\end{tikzpicture}
% old plot data:
% table {%
% 0.45 0.0467873009495465 
% 0.5 0.0456263997732426  
% 0.55 0.0433257658588435 
% 0.6 0.0409653823696145  
% 0.65 0.0412674428004535 
% 0.7 0.0400007714285714  
% 0.75 0.0404676549886621
% 0.8 0.0390753219387755
% };
% table {%
% 0.45 0.0287657893754724 
% 0.5 0.0276303363095238  
% 0.55 0.0241178769211388 
% 0.6 0.0231564951152683  
% 0.65 0.0230059647770219 
% 0.7 0.0224382883078231  
% 0.75 0.0191939412131519 
% 0.8 0.0207195333475057  
% };
% table {%
% 0.45 0.0408273959254535 
% 0.5 0.038665010894983   
% 0.55 0.0387206494401927 
% 0.6 0.0385403644309807  
% 0.65 0.0359422749858277 
% 0.7 0.0346545959750567  
% 0.75 0.0335190595521542 
% 0.8 0.0336997970521542  
% };
% table {%
% 0.45 0.025629510995764  
% 0.5 0.0209191888636936  
% 0.55 0.0199971095808925 
% 0.6 0.0196631987721246  
% 0.65 0.0188263556693279 
% 0.7 0.0175895028356481  
% 0.75 0.0175595261247323 
% 0.8 0.0171542938633787  
% };



==> figures/var_node_degree_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{blue023255}{RGB}{0,23,255}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{red255040}{RGB}{255,0,40}
\definecolor{springgreen0255139}{RGB}{0,255,139}
\definecolor{yellow2052550}{RGB}{205,255,0}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
axis line style={black},
legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
legend style={
	fill opacity=1.0, 
	draw opacity=1, 
	text opacity=1, 
	draw=lightgray204,
	nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
% title={Mean of Variance of Node Degree Distribution},
x grid style={darkgray176},
xlabel={\(\displaystyle \overline{A_\text{coverage}}\)},
xmajorgrids,
xmin=0.85, xmax=0.975,
xtick style={color=black},
xtick={0.85, 0.875, 0.9, 0.925, 0.95, 0.975}, % Set x-axis ticks at these positions
xticklabels={0.85, 0.875, 0.9, 0.925, 0.95, 0.975}, % Labels for the ticks
y grid style={darkgray176},
% ylabel=\textcolor{dimgray85}{Mean(Variance(Node Degree Distribution))},
ylabel={mean of variance of node degree distribution},
% ylabel={$\text{Var}_{\deg}$},
ymajorgrids,
ymin=1.16162925, ymax=2.4,
ytick style={color=black},
style={/pgf/number format/fixed}
]
\addplot [thick, steelblue31119180, only marks, mark=*]
table {%
0.85 1.835995
0.875 1.73878
0.9 1.6521575
0.925 1.5453625
0.95 1.47272
0.975 1.256155
};
\addlegendentry{$|V|=100$, $\deg_\text{exp}=4$}
\addplot [thick, darkorange25512714, only marks, mark=*]
table {%
0.85 2.346355
0.875 2.2652875
0.9 2.154345
0.925 1.8657475
0.95 1.762605
0.975 1.4520025
};
\addlegendentry{$|V|=100$, $\deg_\text{exp}=5$}
\addplot [thick, forestgreen4416044, only marks, mark=*]
table {%
0.85 2.0837
0.875 1.84541
0.9 1.7677
0.925 1.73226
0.95 1.54778
0.975 1.52709
};
\addlegendentry{$|V|=200$, $\deg_\text{exp}=4$}
\addplot [thick, crimson2143940, only marks, mark=*]
table {%
0.85 2.67383
0.875 2.46702
0.9 2.43598
0.925 2.4056
0.95 2.0809
0.975 1.93332
};
\addlegendentry{$|V|=200$, $\deg_\text{exp}=5$}
\end{axis}

\end{tikzpicture}
% old data:
% table {%
% 0.45 1.56579
% 0.5 1.58848
% 0.55 1.47464
% 0.6 1.4465
% 0.65 1.50298
% 0.7 1.39919
% 0.75 1.31337
% 0.8 1.3684
% };
% table {%
% 0.45 2.06102
% 0.5 1.96763
% 0.55 2.07084
% 0.6 1.87059
% 0.65 1.87277
% 0.7 1.78344
% 0.75 1.82344
% 0.8 1.65094
% };
% table {%
% 0.45 1.486585
% 0.5 1.4160575
% 0.55 1.4183425
% 0.6 1.3335275
% 0.65 1.2934975
% 0.7 1.2655325
% 0.75 1.23941
% 0.8 1.204925
% };
% table {%
% 0.45 1.87823
% 0.5 1.7907875
% 0.55 1.6676675
% 0.6 1.7475875
% 0.65 1.5775725
% 0.7 1.502215
% 0.75 1.4774525
% 0.8 1.43283
% };

